Representation theory for polymatroids

We develop a theory of representations of (discrete) polymatroids over tracts in terms of Pl\"ucker coordinates and suitable Pl\"ucker relations. As special cases, we recover polymatroids themselves as polymatroid representations over the Krasner hyperfield K and M-convex functions as polymatroid representations over the tropical hyperfield. We introduce and study several useful operations for polymatroid representations, such as translation and refined notions of minors and duality which have better properties than the existing definitions; for example, deletion and contraction become dual operations (up to translation) in our setting. We also prove an idempotency principle which asserts that polymatroids which are not translates of matroids are representable only over tracts that are idempotent in a certain specific sense (in particular -1 = 1). The space of all representations of a polymatroid J, which we call the thin Schubert cell of J, is represented by an algebraic object called {universal tract of J. When we restrict to just the 3-term Pl\"ucker relations, we obtain the weak thin Schubert cell, and passing to torus orbits yields the realization space. These are represented by the universal pasture and the foundation of J, respectively. We exhibit a canonical bijection between the universal tract and the universal pasture, which is new even in the case of matroids, and we show that the foundation of a polymatroid is generated by cross ratios. We also describe a (possibly incomplete) list of multiplicative relations between cross ratios. Thin Schubert cells and realization spaces are canonically embedded in certain tori. Over idempotent tracts, we show that thin Schubert cells contain a canonical torus orbit and split naturally as a product of the realization space with this distinguished torus.

==> tikz/hives1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-0.43,-0.25) rectangle (4.64,3.96);
\draw [line width=1.2pt] (0,0)-- (0.5,0.87);
\draw [line width=1.2pt] (0.5,0.87)-- (1,1.73);
\draw [line width=1.2pt] (1,1.73)-- (1.5,2.6);
\draw [line width=1.2pt] (1.5,2.6)-- (2,3.46);
\draw [line width=1.2pt] (2,3.46)-- (2.5,2.6);
\draw [line width=1.2pt] (2.5,2.6)-- (1.5,2.6);
\draw [line width=1.2pt] (1.5,2.6)-- (2,1.73);
\draw [line width=1.2pt] (2,1.73)-- (2.5,2.6);
\draw [line width=1.2pt] (2.5,2.6)-- (3,1.73);
\draw [line width=1.2pt] (3,1.73)-- (2,1.73);
\draw [line width=1.2pt] (2,1.73)-- (1,1.73);
\draw [line width=1.2pt] (1,1.73)-- (1.5,0.87);
\draw [line width=1.2pt] (1.5,0.87)-- (2,1.73);
\draw [line width=1.2pt] (2,1.73)-- (2.5,0.87);
\draw [line width=1.2pt] (2.5,0.87)-- (3,1.73);
\draw [line width=1.2pt] (3,1.73)-- (3.5,0.87);
\draw [line width=1.2pt] (3.5,0.87)-- (2.5,0.87);
\draw [line width=1.2pt] (2.5,0.87)-- (1.5,0.87);
\draw [line width=1.2pt] (1.5,0.87)-- (0.5,0.87);
\draw [line width=1.2pt] (0.5,0.87)-- (1,0);
\draw [line width=1.2pt] (1,0)-- (1.5,0.87);
\draw [line width=1.2pt] (1.5,0.87)-- (2,0);
\draw [line width=1.2pt] (2,0)-- (2.5,0.87);
\draw [line width=1.2pt] (2.5,0.87)-- (3,0);
\draw [line width=1.2pt] (3,0)-- (3.5,0.87);
\draw [line width=1.2pt] (3.5,0.87)-- (4,0);
\draw [line width=1.2pt] (4,0)-- (3,0);
\draw [line width=1.2pt] (3,0)-- (2,0);
\draw [line width=1.2pt] (2,0)-- (1,0);
\draw [line width=1.2pt] (1,0)-- (0,0);
\fill [color=black] (0,0) circle (2.5pt);
\fill [color=black] (1,0) circle (2.5pt);
\fill [color=black] (0.5,0.87) circle (2.5pt);
\fill [color=black] (2,0) circle (2.5pt);
\fill [color=black] (1.5,0.87) circle (2.5pt);
\fill [color=black] (3,0) circle (2.5pt);
\fill [color=black] (2.5,0.87) circle (2.5pt);
\fill [color=black] (4,0) circle (2.5pt);
\fill [color=black] (3.5,0.87) circle (2.5pt);
\fill [color=black] (1,1.73) circle (2.5pt);
\fill [color=black] (2,1.73) circle (2.5pt);
\fill [color=black] (3,1.73) circle (2.5pt);
\fill [color=black] (1.5,2.6) circle (2.5pt);
\fill [color=black] (2.5,2.6) circle (2.5pt);
\fill [color=black] (2,3.46) circle (2.5pt);
\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate
] (4,0)-- (2,3.46);
\draw[color=black] (4.14,2.36) node {$r+1$};
\end{tikzpicture}

==> tikz/hives_coordinates.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-0.8,-0.5) rectangle (3.7,3);
\draw [line width=1.2pt] (0,0)-- (0.5,0.87);
\draw [line width=1.2pt] (0.5,0.87)-- (1,1.73);
\draw [line width=1.2pt] (1,1.73)-- (1.5,2.6);
\draw [line width=1.2pt] (1.5,2.6)-- (2,1.73);
\draw [line width=1.2pt] (2,1.73)-- (1,1.73);
\draw [line width=1.2pt] (1,1.73)-- (1.5,0.87);
\draw [line width=1.2pt] (1.5,0.87)-- (2,1.73);
\draw [line width=1.2pt] (2,1.73)-- (2.5,0.87);
\draw [line width=1.2pt] (2.5,0.87)-- (1.5,0.87);
\draw [line width=1.2pt] (1.5,0.87)-- (0.5,0.87);
\draw [line width=1.2pt] (0.5,0.87)-- (1,0);
\draw [line width=1.2pt] (1,0)-- (1.5,0.87);
\draw [line width=1.2pt] (1.5,0.87)-- (2,0);
\draw [line width=1.2pt] (2,0)-- (2.5,0.87);
\draw [line width=1.2pt] (2.5,0.87)-- (3,0);
\draw [line width=1.2pt] (3,0)-- (2,0);
\draw [line width=1.2pt] (2,0)-- (1,0);
\draw [line width=1.2pt] (1,0)-- (0,0);
\begin{tiny}
\fill [color=black] (0,0) circle (2.5pt);
\draw[color=black] (-0.32,0.27) node {(3,0,0)};
\fill [color=black] (1,0) circle (2.5pt);
\draw[color=black] (1,-0.25) node {(2,1,0)};
\fill [color=black] (0.5,0.87) circle (2.5pt);
\draw[color=black] (0.18,1.15) node {(2,0,1)};
\fill [color=black] (2,0) circle (2.5pt);
\draw[color=black] (2,-0.25) node {(1,2,0)};
\fill [color=black] (1.5,0.87) circle (2.5pt);
\draw[color=black] (1.95,1) node {(1,1,1)};
\fill [color=black] (3,0) circle (2.5pt);
\draw[color=black] (3.32,0.27) node {(0,3,0)};
\fill [color=black] (2.5,0.87) circle (2.5pt);
\draw[color=black] (2.82,1.15) node {(0,2,1)};
\fill [color=black] (1,1.73) circle (2.5pt);
\draw[color=black] (0.68,2.01) node {(1,0,2)};
\fill [color=black] (2,1.73) circle (2.5pt);
\draw[color=black] (2.32,2.01) node {(0,1,2)};
\fill [color=black] (1.5,2.6) circle (2.5pt);
\draw[color=black] (1.5,2.8) node {(0,0,3)};
\end{tiny}
\end{tikzpicture}

==> tikz/hives_labeling.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-0.8,-0.5) rectangle (3.7,3.2);
\draw [line width=1.2pt] (0,0)-- (0.5,0.87);
\draw [line width=1.2pt] (0.5,0.87)-- (1,1.73);
\draw [line width=1.2pt] (1,1.73)-- (1.5,2.6);
\draw [line width=1.2pt] (1.5,2.6)-- (2,1.73);
\draw [line width=1.2pt] (2,1.73)-- (1,1.73);
\draw [line width=1.2pt] (1,1.73)-- (1.5,0.87);
\draw [line width=1.2pt] (1.5,0.87)-- (2,1.73);
\draw [line width=1.2pt] (2,1.73)-- (2.5,0.87);
\draw [line width=1.2pt] (2.5,0.87)-- (1.5,0.87);
\draw [line width=1.2pt] (1.5,0.87)-- (0.5,0.87);
\draw [line width=1.2pt] (0.5,0.87)-- (1,0);
\draw [line width=1.2pt] (1,0)-- (1.5,0.87);
\draw [line width=1.2pt] (1.5,0.87)-- (2,0);
\draw [line width=1.2pt] (2,0)-- (2.5,0.87);
\draw [line width=1.2pt] (2.5,0.87)-- (3,0);
\draw [line width=1.2pt] (3,0)-- (2,0);
\draw [line width=1.2pt] (2,0)-- (1,0);
\draw [line width=1.2pt] (1,0)-- (0,0);
\fill [color=black] (0,0) circle (2.5pt);
\draw[color=black] (-0.32,0.27) node {6};
\fill [color=black] (1,0) circle (2.5pt);
\draw[color=black] (1,-0.35) node {6};
\fill [color=black] (0.5,0.87) circle (2.5pt);
\draw[color=black] (0.18,1.15) node {5};
\fill [color=black] (2,0) circle (2.5pt);
\draw[color=black] (2,-0.35) node {5};
\fill [color=black] (1.5,0.87) circle (2.5pt);
\draw[color=black] (1.85,1.1) node {$x$};
\fill [color=black] (3,0) circle (2.5pt);
\draw[color=black] (3.32,0.27) node {3};
\fill [color=black] (2.5,0.87) circle (2.5pt);
\draw[color=black] (2.82,1.15) node {3};
\fill [color=black] (1,1.73) circle (2.5pt);
\draw[color=black] (0.68,2.01) node {3};
\fill [color=black] (2,1.73) circle (2.5pt);
\draw[color=black] (2.32,2.01) node {2};
\fill [color=black] (1.5,2.6) circle (2.5pt);
\draw[color=black] (1.5,3) node {0};
\end{tikzpicture}

==> tikz/littlewood-richardson.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2.4,-2.5) rectangle (5,4);
\draw [line width=1.2pt] (0,0)-- (0.5,0.87);
\draw [line width=1.2pt] (0.5,0.87)-- (1,1.73);
\draw [line width=1.2pt] (1,1.73)-- (1.5,2.6);
\draw [line width=1.2pt] (1.5,2.6)-- (2,3.46);
\draw [line width=1.2pt] (2,3.46)-- (2.5,2.6);
\draw [line width=1.2pt] (2.5,2.6)-- (1.5,2.6);
\draw [line width=1.2pt] (1.5,2.6)-- (2,1.73);
\draw [line width=1.2pt] (2,1.73)-- (2.5,2.6);
\draw [line width=1.2pt] (2.5,2.6)-- (3,1.73);
\draw [line width=1.2pt] (3,1.73)-- (2,1.73);
\draw [line width=1.2pt] (2,1.73)-- (1,1.73);
\draw [line width=1.2pt] (1,1.73)-- (1.5,0.87);
\draw [line width=1.2pt] (1.5,0.87)-- (2,1.73);
\draw [line width=1.2pt] (2,1.73)-- (2.5,0.87);
\draw [line width=1.2pt] (2.5,0.87)-- (3,1.73);
\draw [line width=1.2pt] (3,1.73)-- (3.5,0.87);
\draw [line width=1.2pt] (3.5,0.87)-- (2.5,0.87);
\draw [line width=1.2pt] (2.5,0.87)-- (1.5,0.87);
\draw [line width=1.2pt] (1.5,0.87)-- (0.5,0.87);
\draw [line width=1.2pt] (0.5,0.87)-- (1,0);
\draw [line width=1.2pt] (1,0)-- (1.5,0.87);
\draw [line width=1.2pt] (1.5,0.87)-- (2,0);
\draw [line width=1.2pt] (2,0)-- (2.5,0.87);
\draw [line width=1.2pt] (2.5,0.87)-- (3,0);
\draw [line width=1.2pt] (3,0)-- (3.5,0.87);
\draw [line width=1.2pt] (3.5,0.87)-- (4,0);
\draw [line width=1.2pt] (4,0)-- (3,0);
\draw [line width=1.2pt] (3,0)-- (2,0);
\draw [line width=1.2pt] (2,0)-- (1,0);
\draw [line width=1.2pt] (1,0)-- (0,0);
\fill [color=black] (0,0) circle (2.5pt);
\draw[color=black] (-1.2,0.24) node {$|\nu|=|\lambda|+|\mu|$};
\fill [color=black] (1,0) circle (2.5pt);
\draw[color=black] (0.94,-0.47) node {. . .};
\fill [color=black] (0.5,0.87) circle (2.5pt);
%\draw[color=black] (-0.14,1.18) node {. . .};
\node [rotate=60] at (0,1) {. . .};
\node [rotate=300] at (4,1) {. . .};
\fill [color=black] (2,0) circle (2.5pt);
%\draw[color=black] (2.48,-0.44) node {$|\lambda|+\mu_1+\mu_2$};
\node [rotate=300] at (2.48,-1.2) {$|\lambda|+\mu_1+\mu_2$};
\node [rotate=300] at (3.4,-0.8) {$|\lambda|+\mu_1$};
\fill [color=black] (1.5,0.87) circle (2.5pt);
\fill [color=black] (3,0) circle (2.5pt);
%\draw[color=black] (3.71,-0.5) node {$|\lambda|+\mu_1$};
\fill [color=black] (2.5,0.87) circle (2.5pt);
\fill [color=black] (4,0) circle (2.5pt);
\draw[color=black] (4.45,0.24) node {$|\lambda|$};
\fill [color=black] (3.5,0.87) circle (2.5pt);
\fill [color=black] (1,1.73) circle (2.5pt);
\draw[color=black] (0.4,2) node {$\nu_1+\nu_2$};
\fill [color=black] (2,1.73) circle (2.5pt);
\fill [color=black] (3,1.73) circle (2.5pt);
\draw[color=black] (3.6,2) node {$\lambda_1+\lambda_2$};
\fill [color=black] (1.5,2.6) circle (2.5pt);
\draw[color=black] (1,2.75) node {$\nu_1$};
\fill [color=black] (2.5,2.6) circle (2.5pt);
\draw[color=black] (3,2.75) node {$\lambda_1$};
\fill [color=black] (2,3.46) circle (2.5pt);
\draw[color=black] (2,3.85) node {$0$};
\end{tikzpicture}

==> tikz/rombi.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-0.43,-0.25) rectangle (4.44,3.96);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (1,1.73) -- (2,1.73) -- (2.5,2.6) -- (1.5,2.6) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (2,1.73) -- (2.5,0.87) -- (3,1.73) -- (2.5,2.6) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (2,0) -- (3,0) -- (2.5,0.87) -- (1.5,0.87) -- cycle;
\draw [line width=1.2pt] (0,0)-- (0.5,0.87);
\draw [line width=1.2pt] (0.5,0.87)-- (1,1.73);
\draw [line width=1.2pt] (1,1.73)-- (1.5,2.6);
\draw [line width=1.2pt] (1.5,2.6)-- (2,3.46);
\draw [line width=1.2pt] (2,3.46)-- (2.5,2.6);
\draw [line width=1.2pt] (2.5,2.6)-- (1.5,2.6);
\draw [line width=1.2pt] (2,1.73)-- (2.5,2.6);
\draw [line width=1.2pt] (2.5,2.6)-- (3,1.73);
\draw [line width=1.2pt] (2,1.73)-- (1,1.73);
\draw [line width=1.2pt] (1,1.73)-- (1.5,0.87);
\draw [line width=1.2pt] (1.5,0.87)-- (2,1.73);
\draw [line width=1.2pt] (2,1.73)-- (2.5,0.87);
\draw [line width=1.2pt] (2.5,0.87)-- (3,1.73);
\draw [line width=1.2pt] (3,1.73)-- (3.5,0.87);
\draw [line width=1.2pt] (3.5,0.87)-- (2.5,0.87);
\draw [line width=1.2pt] (2.5,0.87)-- (1.5,0.87);
\draw [line width=1.2pt] (1.5,0.87)-- (0.5,0.87);
\draw [line width=1.2pt] (0.5,0.87)-- (1,0);
\draw [line width=1.2pt] (1,0)-- (1.5,0.87);
\draw [line width=1.2pt] (1.5,0.87)-- (2,0);
\draw [line width=1.2pt] (3,0)-- (2.5,0.87);
\draw [line width=1.2pt] (3,0)-- (3.5,0.87);
\draw [line width=1.2pt] (3.5,0.87)-- (4,0);
\draw [line width=1.2pt] (4,0)-- (3,0);
\draw [line width=1.2pt] (3,0)-- (2,0);
\draw [line width=1.2pt] (2,0)-- (1,0);
\draw [line width=1.2pt] (1,0)-- (0,0);
\draw [color=zzttqq] (1,1.73)-- (2,1.73);
\draw [color=zzttqq] (2,1.73)-- (2.5,2.6);
\draw [color=zzttqq] (2.5,2.6)-- (1.5,2.6);
\draw [color=zzttqq] (1.5,2.6)-- (1,1.73);
\draw [color=zzttqq] (2,1.73)-- (2.5,0.87);
\draw [color=zzttqq] (2.5,0.87)-- (3,1.73);
\draw [color=zzttqq] (3,1.73)-- (2.5,2.6);
\draw [color=zzttqq] (2.5,2.6)-- (2,1.73);
\draw [color=zzttqq] (2,0)-- (3,0);
\draw [color=zzttqq] (3,0)-- (2.5,0.87);
\draw [color=zzttqq] (1.5,0.87)-- (2.5,0.87);
\draw [color=zzttqq] (1.5,0.87)-- (2,0);
\fill [color=black] (0,0) circle (2.5pt);
\fill [color=black] (1,0) circle (2.5pt);
\fill [color=black] (0.5,0.87) circle (2.5pt);
\fill [color=black] (2,0) circle (2.5pt);
\fill [color=black] (1.5,0.87) circle (2.5pt);
\fill [color=black] (3,0) circle (2.5pt);
\fill [color=black] (2.5,0.87) circle (2.5pt);
\fill [color=black] (4,0) circle (2.5pt);
\fill [color=black] (3.5,0.87) circle (2.5pt);
\fill [color=black] (1,1.73) circle (2.5pt);
\fill [color=black] (2,1.73) circle (2.5pt);
\fill [color=black] (3,1.73) circle (2.5pt);
\fill [color=black] (1.5,2.6) circle (2.5pt);
\fill [color=black] (2.5,2.6) circle (2.5pt);
\fill [color=black] (2,3.46) circle (2.5pt);
\end{tikzpicture}

